Implementing the Diverting Fast Radix Algorithm

This paper presents ThielSort, a practical implementation of the Diverting Fast Radix (DFR) Algorithm. The theoretical improvements over classical radix sorts are outlined and implementation details are specified to demonstrate that the algorithm is competitive with the state of the art. The effectiveness of this implementation of the DFR algorithm is shown by considering a variety of standard distributions of data and input sizes.

==> code/FR.tex <==
\STATE initialize space, including a buffer the same size as the input

\STATE estimate bucket sizes for each digit but the most significant

\FOR{each digit but the last, starting at the least significant} 
    \FOR{each record, in bucket order} 
        \IF{this is the next to last digit}
            \STATE count the occurrence of the most significant digit
        \ENDIF
        \IF{the bucket this record would be dealt to is full}
            \STATE deal into overflow space
            \STATE count the occurrence for the overflown digit
        \ELSE
            \STATE deal into the estimated bucket
        \ENDIF
    \ENDFOR
    \IF{the existing overflow space is not large enough}
        \STATE create more overflow space
    \ENDIF
    \STATE convert counts for overflown digits into bucket indices in available overflow space
    \FOR{for each overflown record} 
        \STATE deal into buckets specified for the overflown digits \COMMENT {virtually extending overflown buckets}
    \ENDFOR
\ENDFOR
\STATE convert counts for the most significant digit into bucket indices in available space
\FOR{each record in bucket order}
    \STATE deal into buckets specified for the last digit
\ENDFOR


==> code/LSD.tex <==
\STATE initialize space, including a buffer the same size as the input
\FOR{each record} \label{alg:LSD:STARTINITIAL}
    \STATE count the occurrence of the least significant digit
\ENDFOR
\STATE convert counts of first digit into bucket indices in the empty buffer space \label{alg:LSD:ENDINITIAL}
\FOR{each digit save the last, starting with the least significant} \label{alg:LSD:STARTDEAL}
    \FOR{each record}
        \STATE count the occurrence of the next least significant digit
        \STATE deal into buckets specified for the current digit
    \ENDFOR 
    \STATE convert counts for the next digit into bucket indices in available space \label{alg:LSD:ENDDEAL}
\ENDFOR
\FOR{each record}
    \STATE deal into buckets specified for the last digit \label{alg:LSD:FINALDEAL}
\ENDFOR



==> code/dFR.tex <==
\IF{this is the initial call}
    \STATE initialize buffer the same size as the input
\ENDIF
\STATE estimate the top passes to yield advantageous diversion
\STATE initialize space for counters/indices
\STATE perform LSD radix sort only on top passes using the existing buffer/counter space
\WHILE{there are more records in the input}
    \STATE scan for large buckets
    \IF{we find a large bucket}
        \STATE perform a simple diversion sort on previous small buckets
        \STATE recurse on the large bucket
    \ENDIF
\ENDWHILE
\STATE perform a simple diversion sort on previous small buckets

\COMMENT {Ensuring the details of where the sorted values end up is an implementation detail.}

==> code/dMSD.tex <==
\IF{this is the initial call}
   \STATE initialize buffer the same size as the input
   \STATE use the most significant digit as the current digit and the input as the current bucket
\ENDIF
\STATE initialize space for counters/indices
\IF{the current bucket is small enough to divert}\label{alg:dMSD:CheckDiversionThreshold}
    \STATE run a diversion algorithm on the current bucket\label{alg:dMSD:Diversion}
    \RETURN
\ENDIF
\FOR{each record in the current bucket}\label{alg:dMSD:CountDealStart}
    \STATE count the occurrence of the current digit
\ENDFOR\label{alg:dMSD:CountDealEnd}
\STATE convert counts for the current digit into bucket indices in available space
\FOR{each record in the current bucket}
    \STATE deal into buckets specified for the current digit
\ENDFOR
\IF{the current digit is the least significant digit}\label{alg:dMSD:FinishStart}
    \RETURN
\ENDIF\label{alg:dMSD:FinishEnd}
\FOR{each bucket}\label{alg:dMSD:BucketsStart}
    \STATE recurse using the current bucket, the next most significant digit and the available space
\ENDFOR\label{alg:dMSD:BucketsEnd}

\COMMENT {Ensuring the details of where the sorted values end up is an implementation detail.}
